Phase diagram of the bose Hubbard model

The first reliable analytic calculation of the phase diagram of the bose gas on a $d$-dimensional lattice with on-site repulsion is presented. In one dimension, the analytic calculation is in excellent agreement with the numerical Monte Carlo results. In higher dimensions, the deviations from the Monte Carlo calculations are larger, but the correct shape of the Mott insulator lobes is still obtained. Explicit expressions for the energy of the Mott and the ``defect'' phase are given in a strong-coupling expansion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------- Figure 1 ----------------------------------------
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 3 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 390 L
335 341 M 335 366 L
415 341 M 415 366 L
495 341 M 495 366 L
576 341 M 576 366 L
656 341 M 656 390 L
736 341 M 736 366 L
816 341 M 816 366 L
897 341 M 897 366 L
977 341 M 977 366 L
1057 341 M 1057 390 L
1137 341 M 1137 366 L
1218 341 M 1218 366 L
1298 341 M 1298 366 L
1378 341 M 1378 366 L
1458 341 M 1458 390 L
1539 341 M 1539 366 L
1619 341 M 1619 366 L
1699 341 M 1699 366 L
1779 341 M 1779 366 L
1859 341 M 1859 390 L
1940 341 M 1940 366 L
2020 341 M 2020 366 L
2100 341 M 2100 366 L
2180 341 M 2180 366 L
2261 341 M 2261 390 L
239 268 M 239 246 F (0) T
594 268 M 594 246 F (0.05) T
1011 268 M 1011 246 F (0.1) T
1396 268 M 1396 246 F (0.15) T
1813 268 M 1813 246 F (0.2) T
2199 268 M 2199 246 F (0.25) T
255 3027 M 2261 3027 L
255 3027 M 255 2978 L
335 3027 M 335 3003 L
415 3027 M 415 3003 L
495 3027 M 495 3003 L
576 3027 M 576 3003 L
656 3027 M 656 2978 L
736 3027 M 736 3003 L
816 3027 M 816 3003 L
897 3027 M 897 3003 L
977 3027 M 977 3003 L
1057 3027 M 1057 2978 L
1137 3027 M 1137 3003 L
1218 3027 M 1218 3003 L
1298 3027 M 1298 3003 L
1378 3027 M 1378 3003 L
1458 3027 M 1458 2978 L
1539 3027 M 1539 3003 L
1619 3027 M 1619 3003 L
1699 3027 M 1699 3003 L
1779 3027 M 1779 3003 L
1859 3027 M 1859 2978 L
1940 3027 M 1940 3003 L
2020 3027 M 2020 3003 L
2100 3027 M 2100 3003 L
2180 3027 M 2180 3003 L
2261 3027 M 2261 2978 L
255 341 M 255 3027 L
255 341 M 289 341 L
255 520 M 272 520 L
255 699 M 272 699 L
255 878 M 272 878 L
255 1057 M 272 1057 L
255 1237 M 289 1237 L
255 1416 M 272 1416 L
255 1595 M 272 1595 L
255 1774 M 272 1774 L
255 1953 M 272 1953 L
255 2132 M 289 2132 L
255 2311 M 272 2311 L
255 2490 M 272 2490 L
255 2669 M 272 2669 L
255 2848 M 272 2848 L
255 3027 M 289 3027 L
198 341 M 198 319 F (0) T
198 1236 M 198 1214 F (1) T
198 2132 M 198 2110 F (2) T
198 3027 M 198 3005 F (3) T
2261 341 M 2261 3027 L
2261 341 M 2226 341 L
2261 520 M 2244 520 L
2261 699 M 2244 699 L
2261 878 M 2244 878 L
2261 1057 M 2244 1057 L
2261 1237 M 2226 1237 L
2261 1416 M 2244 1416 L
2261 1595 M 2244 1595 L
2261 1774 M 2244 1774 L
2261 1953 M 2244 1953 L
2261 2132 M 2226 2132 L
2261 2311 M 2244 2311 L
2261 2490 M 2244 2490 L
2261 2669 M 2244 2669 L
2261 2848 M 2244 2848 L
2261 3027 M 2226 3027 L
CS [] 0 setdash M
255 1236 M 272 1229 L
290 1221 L
307 1213 L
325 1205 L
342 1198 L
359 1190 L
377 1182 L
394 1175 L
412 1167 L
429 1159 L
447 1151 L
464 1144 L
482 1136 L
499 1128 L
516 1121 L
534 1113 L
551 1106 L
569 1098 L
586 1090 L
604 1083 L
621 1075 L
639 1068 L
656 1060 L
673 1053 L
691 1045 L
708 1038 L
726 1030 L
743 1023 L
761 1016 L
778 1008 L
796 1001 L
813 993 L
830 986 L
848 979 L
865 972 L
883 964 L
900 957 L
918 950 L
935 943 L
953 935 L
970 928 L
987 921 L
1005 914 L
1022 907 L
1040 900 L
1057 893 L
1075 886 L
1092 879 L
1109 872 L
1127 865 L
1145 858 L
1162 851 L
1179 844 L
1197 837 L
1214 830 L
1232 823 L
1249 817 L
1267 810 L
1284 803 L
1302 796 L
1319 790 L
1336 783 L
1354 777 L
1372 770 L
1388 763 L
1406 757 L
1424 750 L
1441 744 L
1458 738 L
1476 731 L
1494 725 L
1510 718 L
1528 712 L
1546 706 L
1563 700 L
1580 693 L
1598 687 L
1615 681 L
1633 675 L
1650 669 L
1668 663 L
1685 657 L
1703 651 L
1720 645 L
1737 639 L
1755 633 L
1773 628 L
1790 622 L
1807 616 L
1825 610 L
1843 605 L
1859 599 L
1877 593 L
1895 588 L
1912 582 L
1929 577 L
1947 571 L
1965 566 L
1982 561 L
1982 561 L
1965 560 L
1947 560 L
1929 559 L
1912 558 L
1895 558 L
1877 557 L
1859 556 L
1843 555 L
1825 554 L
1807 554 L
1790 553 L
1773 552 L
1755 551 L
1737 550 L
1720 549 L
1703 548 L
1685 547 L
1668 546 L
1650 544 L
1633 543 L
1615 542 L
1598 541 L
1580 539 L
1563 538 L
1546 537 L
1528 535 L
1510 534 L
1494 532 L
1476 531 L
1458 529 L
1441 528 L
1424 526 L
1406 524 L
1388 523 L
1372 521 L
1354 519 L
1336 517 L
1319 516 L
1302 514 L
1284 512 L
1267 510 L
1249 508 L
1232 506 L
1214 504 L
1197 502 L
1179 500 L
1162 498 L
1145 496 L
1127 494 L
1109 491 L
1092 489 L
1075 487 L
1057 484 L
1040 482 L
1022 480 L
1005 477 L
987 475 L
970 472 L
953 470 L
935 467 L
918 465 L
900 462 L
883 459 L
865 457 L
848 454 L
830 451 L
813 449 L
796 446 L
778 443 L
761 440 L
743 437 L
726 434 L
708 431 L
691 428 L
673 425 L
656 422 L
639 419 L
621 416 L
604 412 L
586 409 L
569 406 L
551 403 L
534 399 L
516 396 L
499 392 L
482 389 L
464 386 L
447 382 L
429 379 L
412 375 L
394 371 L
377 368 L
359 364 L
342 360 L
325 357 L
307 353 L
290 349 L
272 345 L
255 341 L
255 2132 L
265 2125 L
275 2118 L
286 2111 L
296 2104 L
306 2098 L
317 2090 L
327 2083 L
337 2077 L
348 2070 L
358 2064 L
368 2056 L
378 2050 L
CS M
389 2043 L
399 2036 L
409 2030 L
420 2023 L
430 2016 L
440 2010 L
451 2003 L
461 1997 L
471 1989 L
482 1983 L
492 1977 L
502 1970 L
513 1963 L
523 1957 L
533 1951 L
543 1944 L
554 1937 L
564 1931 L
574 1925 L
585 1919 L
595 1912 L
605 1905 L
616 1899 L
626 1893 L
636 1886 L
647 1880 L
657 1874 L
667 1868 L
677 1862 L
688 1856 L
698 1850 L
708 1843 L
719 1837 L
729 1831 L
739 1826 L
750 1819 L
760 1813 L
770 1807 L
781 1801 L
791 1795 L
801 1790 L
811 1783 L
822 1777 L
832 1772 L
842 1766 L
853 1760 L
863 1755 L
873 1749 L
884 1743 L
894 1738 L
904 1731 L
915 1726 L
925 1721 L
935 1715 L
946 1709 L
956 1704 L
966 1698 L
976 1693 L
987 1688 L
997 1682 L
1007 1677 L
1018 1672 L
1028 1666 L
1038 1662 L
1049 1656 L
1059 1651 L
1069 1646 L
1080 1641 L
1090 1636 L
1100 1630 L
1111 1626 L
1121 1621 L
1131 1616 L
1141 1611 L
1152 1606 L
1162 1601 L
1173 1596 L
1183 1592 L
1193 1586 L
1203 1582 L
1214 1578 L
1224 1573 L
1234 1569 L
1245 1564 L
1254 1560 L
1265 1555 L
1275 1551 L
1275 1551 L
1265 1549 L
1254 1547 L
1245 1545 L
1234 1543 L
1224 1542 L
1214 1540 L
1203 1538 L
1193 1536 L
1183 1535 L
1173 1533 L
1162 1531 L
1152 1528 L
1141 1526 L
1131 1525 L
1121 1522 L
1111 1520 L
1100 1518 L
1090 1516 L
1080 1514 L
1069 1511 L
1059 1509 L
1049 1507 L
1038 1504 L
1028 1502 L
1018 1500 L
1007 1497 L
997 1494 L
987 1492 L
976 1490 L
966 1487 L
956 1484 L
946 1482 L
935 1479 L
925 1476 L
915 1474 L
904 1471 L
894 1468 L
884 1465 L
873 1462 L
863 1459 L
853 1457 L
842 1453 L
832 1450 L
822 1448 L
811 1444 L
801 1441 L
791 1438 L
781 1435 L
770 1432 L
760 1429 L
750 1425 L
739 1422 L
729 1419 L
719 1416 L
708 1412 L
698 1409 L
688 1406 L
677 1402 L
667 1398 L
657 1395 L
647 1391 L
636 1388 L
626 1384 L
616 1381 L
605 1377 L
595 1373 L
585 1370 L
574 1366 L
564 1362 L
554 1358 L
543 1355 L
533 1351 L
523 1347 L
513 1343 L
502 1339 L
492 1335 L
482 1331 L
471 1327 L
461 1323 L
451 1319 L
440 1315 L
430 1311 L
420 1306 L
409 1303 L
399 1298 L
389 1294 L
378 1290 L
368 1286 L
358 1281 L
348 1277 L
337 1272 L
327 1268 L
317 1263 L
306 1259 L
296 1254 L
286 1250 L
275 1245 L
265 1241 L
255 1236 L
255 3027 L
262 3021 L
269 3013 L
277 3007 L
284 3001 L
291 2995 L
299 2987 L
306 2981 L
313 2975 L
321 2969 L
328 2962 L
335 2956 L
343 2949 L
350 2943 L
357 2937 L
365 2930 L
372 2924 L
379 2918 L
387 2911 L
394 2905 L
401 2899 L
409 2893 L
416 2886 L
423 2880 L
431 2874 L
438 2868 L
445 2862 L
453 2856 L
460 2850 L
467 2843 L
475 2838 L
482 2832 L
489 2825 L
497 2819 L
504 2814 L
511 2808 L
519 2802 L
526 2796 L
533 2790 L
541 2784 L
548 2778 L
555 2773 L
563 2767 L
570 2761 L
577 2756 L
585 2749 L
592 2744 L
599 2739 L
607 2732 L
614 2727 L
622 2722 L
629 2716 L
636 2710 L
643 2705 L
651 2699 L
658 2694 L
665 2689 L
673 2683 L
680 2678 L
688 2672 L
695 2667 L
702 2662 L
709 2656 L
717 2652 L
724 2646 L
732 2641 L
739 2636 L
746 2631 L
753 2626 L
761 2620 L
768 2616 L
776 2611 L
783 2606 L
790 2601 L
798 2596 L
805 2591 L
812 2586 L
819 2581 L
827 2577 L
834 2572 L
842 2568 L
849 2562 L
856 2558 L
864 2553 L
871 2549 L
878 2544 L
886 2540 L
893 2535 L
900 2531 L
908 2526 L
915 2522 L
922 2518 L
930 2514 L
937 2509 L
944 2505 L
952 2501 L
959 2497 L
966 2492 L
974 2489 L
981 2484 L
981 2484 L
974 2483 L
966 2481 L
959 2478 L
952 2476 L
944 2474 L
937 2472 L
930 2469 L
922 2467 L
915 2465 L
908 2462 L
900 2460 L
893 2457 L
CS M
886 2455 L
878 2452 L
871 2450 L
864 2448 L
856 2445 L
849 2442 L
842 2440 L
834 2437 L
827 2434 L
819 2432 L
812 2429 L
805 2425 L
798 2423 L
790 2420 L
783 2417 L
776 2414 L
768 2411 L
761 2408 L
753 2405 L
746 2402 L
739 2398 L
732 2396 L
724 2392 L
717 2390 L
709 2386 L
702 2383 L
695 2380 L
688 2376 L
680 2373 L
673 2370 L
665 2366 L
658 2363 L
651 2359 L
643 2356 L
636 2352 L
629 2349 L
622 2346 L
614 2342 L
607 2338 L
599 2334 L
592 2330 L
585 2327 L
577 2323 L
570 2320 L
563 2315 L
555 2312 L
548 2308 L
541 2304 L
533 2300 L
526 2296 L
519 2292 L
511 2288 L
504 2284 L
497 2280 L
489 2276 L
482 2272 L
475 2268 L
467 2263 L
460 2260 L
453 2255 L
445 2251 L
438 2246 L
431 2243 L
423 2238 L
416 2234 L
409 2229 L
401 2225 L
394 2220 L
387 2216 L
379 2211 L
372 2207 L
365 2202 L
357 2198 L
350 2193 L
343 2189 L
335 2185 L
328 2179 L
321 2175 L
313 2170 L
306 2166 L
299 2160 L
291 2156 L
284 2151 L
277 2146 L
269 2142 L
262 2136 L
255 2132 L
255 3027 L
455 375 M B
472 359 M 472 392 L
439 392 L
439 359 L
472 359 L
CF M
923 468 M B
940 451 M 940 484 L
907 484 L
907 451 L
940 451 L
CF M
1166 479 M B
1183 463 M 1183 496 L
1150 496 L
1150 463 L
1183 463 L
CF M
1210 484 M B
1226 468 M 1226 501 L
1193 501 L
1193 468 L
1226 468 L
CF M
1258 489 M B
1274 472 M 1274 505 L
1241 505 L
1241 472 L
1274 472 L
CF M
1311 494 M B
1327 478 M 1327 511 L
1294 511 L
1294 478 L
1327 478 L
CF M
1369 500 M B
1386 483 M 1386 516 L
1353 516 L
1353 483 L
1386 483 L
CF M
1401 500 M B
1417 484 M 1417 517 L
1384 517 L
1384 484 L
1417 484 L
CF M
1510 500 M B
1527 484 M 1527 517 L
1494 517 L
1494 484 L
1527 484 L
CF M
1592 505 M B
1608 488 M 1608 521 L
1575 521 L
1575 488 L
1608 488 L
CF M
1687 505 M B
1703 488 M 1703 521 L
1670 521 L
1670 488 L
1703 488 L
CF M
1799 506 M B
1816 489 M 1816 522 L
1783 522 L
1783 489 L
1816 489 L
CF M
455 1155 M B
472 1138 M 472 1172 L
439 1172 L
439 1138 L
472 1138 L
CF M
923 969 M B
940 953 M 940 986 L
907 986 L
907 953 L
940 953 L
CF M
1166 858 M B
1183 842 M 1183 875 L
1150 875 L
1150 842 L
1183 842 L
CF M
1210 844 M B
1226 828 M 1226 861 L
1193 861 L
1193 828 L
1226 828 L
CF M
1258 825 M B
1274 808 M 1274 841 L
1241 841 L
1241 808 L
1274 808 L
CF M
1311 790 M B
1327 774 M 1327 807 L
1294 807 L
1294 774 L
1327 774 L
CF M
1369 780 M B
1386 763 M 1386 796 L
1353 796 L
1353 763 L
1386 763 L
CF M
1401 770 M B
1417 754 M 1417 787 L
1384 787 L
1384 754 L
1417 754 L
CF M
1510 732 M B
1527 716 M 1527 749 L
1494 749 L
1494 716 L
1527 716 L
CF M
1592 709 M B
1608 692 M 1608 725 L
1575 725 L
1575 692 L
1608 692 L
CF M
1687 673 M B
1703 657 M 1703 690 L
1670 690 L
1670 657 L
1703 657 L
CF M
1799 637 M B
1816 621 M 1816 654 L
1783 654 L
1783 621 L
1816 621 L
CF M
455 1311 M B
472 1295 M 472 1328 L
439 1328 L
439 1295 L
472 1295 L
CF M
656 1384 M B
672 1368 M 672 1401 L
639 1401 L
639 1368 L
672 1368 L
CF M
1057 1480 M B
1074 1464 M 1074 1497 L
1041 1497 L
1041 1464 L
1074 1464 L
CF M
455 2010 M B
472 1994 M 472 2027 L
439 2027 L
439 1994 L
472 1994 L
CF M
656 1884 M B
672 1867 M 672 1900 L
639 1900 L
639 1867 L
672 1867 L
CF M
1057 1670 M B
1074 1653 M 1074 1686 L
1041 1686 L
1041 1653 L
1074 1653 L
CF M
455 2248 M B
472 2232 M 472 2265 L
439 2265 L
439 2232 L
472 2232 L
CF M
522 2276 M B
539 2260 M 539 2293 L
506 2293 L
506 2260 L
539 2260 L
CF M
656 2336 M B
672 2319 M 672 2352 L
639 2352 L
639 2319 L
672 2319 L
CF M
1057 2427 M B
1074 2411 M 1074 2444 L
1041 2444 L
1041 2411 L
1074 2411 L
CF M
455 2864 M B
472 2848 M 472 2881 L
439 2881 L
439 2848 L
472 2848 L
CF M
522 2814 M B
539 2798 M 539 2831 L
506 2831 L
506 2798 L
539 2798 L
CF M
656 2714 M B
672 2698 M 672 2731 L
639 2731 L
639 2698 L
672 2698 L
CF M
1057 2501 M B
1074 2484 M 1074 2517 L
1041 2517 L
1041 2484 L
1074 2484 L
CF M
CS [] 0 setdash M
756 158 M 767 184 M 767 139 L
769 184 M 769 139 L
760 184 M 775 184 L
760 139 M 775 139 L
790 169 M 790 139 L
792 169 M 792 139 L
792 162 M 797 167 L
803 169 L
808 169 L
814 167 L
816 162 L
816 139 L
808 169 M 812 167 L
814 162 L
814 139 L
784 169 M 792 169 L
784 139 M 799 139 L
808 139 M 823 139 L
838 184 M 838 147 L
840 141 L
844 139 L
848 139 L
853 141 L
855 145 L
840 184 M 840 147 L
842 141 L
844 139 L
831 169 M 848 169 L
868 156 M 893 156 L
893 160 L
891 165 L
889 167 L
885 169 L
878 169 L
872 167 L
868 162 L
866 156 L
866 152 L
868 145 L
872 141 L
878 139 L
883 139 L
889 141 L
893 145 L
891 156 M 891 162 L
889 167 L
878 169 M 874 167 L
870 162 L
868 156 L
868 152 L
870 145 L
874 141 L
878 139 L
911 169 M 911 139 L
913 169 M 913 139 L
913 156 M 915 162 L
919 167 L
923 169 L
930 169 L
932 167 L
932 165 L
930 162 L
928 165 L
930 167 L
904 169 M 913 169 L
904 139 M 919 139 L
947 165 M 947 162 L
945 162 L
945 165 L
947 167 L
951 169 L
960 169 L
964 167 L
966 165 L
968 160 L
968 145 L
971 141 L
973 139 L
966 165 M 966 145 L
968 141 L
973 139 L
975 139 L
966 160 M 964 158 L
951 156 L
945 154 L
943 150 L
943 145 L
945 141 L
951 139 L
958 139 L
962 141 L
966 145 L
951 156 M 947 154 L
945 150 L
945 145 L
947 141 L
951 139 L
1011 162 M 1009 160 L
1011 158 L
1014 160 L
1014 162 L
1009 167 L
1005 169 L
999 169 L
992 167 L
988 162 L
986 156 L
986 152 L
988 145 L
992 141 L
999 139 L
1003 139 L
1009 141 L
1014 145 L
999 169 M 994 167 L
990 162 L
988 156 L
988 152 L
990 145 L
994 141 L
999 139 L
1031 184 M 1031 147 L
1033 141 L
1037 139 L
1042 139 L
1046 141 L
1048 145 L
1033 184 M 1033 147 L
1035 141 L
1037 139 L
1024 169 M 1042 169 L
1063 184 M 1061 182 L
1063 180 L
1065 182 L
1063 184 L
1063 169 M 1063 139 L
1065 169 M 1065 139 L
1056 169 M 1065 169 L
1056 139 M 1072 139 L
1095 169 M 1089 167 L
1084 162 L
1082 156 L
1082 152 L
1084 145 L
1089 141 L
1095 139 L
1099 139 L
1106 141 L
1110 145 L
1112 152 L
1112 156 L
1110 162 L
1106 167 L
1099 169 L
1095 169 L
1091 167 L
1087 162 L
1084 156 L
1084 152 L
1087 145 L
1091 141 L
1095 139 L
1099 139 M 1104 141 L
1108 145 L
1110 152 L
1110 156 L
1108 162 L
1104 167 L
1099 169 L
1130 169 M 1130 139 L
1132 169 M 1132 139 L
1132 162 M 1136 167 L
1142 169 L
1147 169 L
1153 167 L
1155 162 L
1155 139 L
1147 169 M 1151 167 L
1153 162 L
1153 139 L
1123 169 M 1132 169 L
1123 139 M 1138 139 L
1147 139 M 1162 139 L
1228 165 M 1230 169 L
1230 160 L
1228 165 L
1226 167 L
1222 169 L
1213 169 L
1209 167 L
1207 165 L
1207 160 L
1209 158 L
1213 156 L
1224 152 L
1228 150 L
1230 147 L
1207 162 M 1209 160 L
1213 158 L
1224 154 L
1228 152 L
1230 150 L
1230 143 L
1228 141 L
1224 139 L
1215 139 L
1211 141 L
1209 143 L
1207 147 L
1207 139 L
1209 143 L
1248 184 M 1248 147 L
1250 141 L
1254 139 L
1258 139 L
1263 141 L
1265 145 L
1250 184 M 1250 147 L
1252 141 L
1254 139 L
1241 169 M 1258 169 L
1280 169 M 1280 139 L
1282 169 M 1282 139 L
1282 156 M 1284 162 L
1288 167 L
1293 169 L
1299 169 L
1301 167 L
1301 165 L
1299 162 L
1297 165 L
1299 167 L
1273 169 M 1282 169 L
1273 139 M 1288 139 L
1314 156 M 1340 156 L
1340 160 L
1338 165 L
1336 167 L
1331 169 L
1325 169 L
1318 167 L
1314 162 L
1312 156 L
1312 152 L
1314 145 L
1318 141 L
1325 139 L
1329 139 L
1336 141 L
1340 145 L
1338 156 M 1338 162 L
1336 167 L
1325 169 M 1321 167 L
1316 162 L
1314 156 L
1314 152 L
1316 145 L
1321 141 L
1325 139 L
1357 169 M 1357 139 L
1359 169 M 1359 139 L
1359 162 M 1363 167 L
1370 169 L
1374 169 L
1381 167 L
1383 162 L
1383 139 L
1374 169 M 1378 167 L
1381 162 L
1381 139 L
1351 169 M 1359 169 L
1351 139 M 1366 139 L
1374 139 M 1389 139 L
1411 169 M 1406 167 L
1404 165 L
1402 160 L
1402 156 L
1404 152 L
1406 150 L
1411 147 L
1415 147 L
1419 150 L
1421 152 L
1424 156 L
1424 160 L
1421 165 L
1419 167 L
1415 169 L
1411 169 L
1406 167 M 1404 162 L
1404 154 L
1406 150 L
1419 150 M 1421 154 L
1421 162 L
1419 167 L
1421 165 M 1424 167 L
1428 169 L
1428 167 L
1424 167 L
1404 152 M 1402 150 L
CS M
1400 145 L
1400 143 L
1402 139 L
1409 137 L
1419 137 L
1426 135 L
1428 132 L
1400 143 M 1402 141 L
1409 139 L
1419 139 L
1426 137 L
1428 132 L
1428 130 L
1426 126 L
1419 124 L
1406 124 L
1400 126 L
1398 130 L
1398 132 L
1400 137 L
1406 139 L
1445 184 M 1445 147 L
1447 141 L
1452 139 L
1456 139 L
1460 141 L
1462 145 L
1447 184 M 1447 147 L
1449 141 L
1452 139 L
1439 169 M 1456 169 L
1477 184 M 1477 139 L
1479 184 M 1479 139 L
1479 162 M 1484 167 L
1490 169 L
1494 169 L
1501 167 L
1503 162 L
1503 139 L
1494 169 M 1499 167 L
1501 162 L
1501 139 L
1471 184 M 1479 184 L
1471 139 M 1486 139 L
1494 139 M 1509 139 L
1580 184 M 1580 139 L
1583 184 M 1583 139 L
1580 162 M 1576 167 L
1572 169 L
1567 169 L
1561 167 L
1557 162 L
1555 156 L
1555 152 L
1557 145 L
1561 141 L
1567 139 L
1572 139 L
1576 141 L
1580 145 L
1567 169 M 1563 167 L
1559 162 L
1557 156 L
1557 152 L
1559 145 L
1563 141 L
1567 139 L
1574 184 M 1583 184 L
1580 139 M 1589 139 L
1604 184 M 1604 147 L
1606 141 L
1610 139 L
1615 139 L
1619 141 L
1621 145 L
1606 184 M 1606 147 L
1608 141 L
1610 139 L
1597 169 M 1615 169 L
1668 193 M 1630 124 L
1683 184 M 1683 152 L
1685 145 L
1690 141 L
1696 139 L
1701 139 L
1707 141 L
1711 145 L
1713 152 L
1713 184 L
1685 184 M 1685 152 L
1688 145 L
1692 141 L
1696 139 L
1677 184 M 1692 184 L
1707 184 M 1720 184 L
CS [] 0 setdash M
CS [] 0 setdash M
51 1242 M 31 1278 M 38 1280 L
25 1280 L
31 1278 L
27 1274 L
25 1267 L
25 1263 L
27 1257 L
31 1252 L
36 1250 L
42 1248 L
53 1248 L
59 1250 L
64 1252 L
68 1257 L
70 1263 L
70 1267 L
68 1274 L
64 1278 L
59 1280 L
25 1263 M 27 1259 L
31 1254 L
36 1252 L
42 1250 L
53 1250 L
59 1252 L
64 1254 L
68 1259 L
70 1263 L
25 1297 M 70 1297 L
25 1300 M 70 1300 L
47 1300 M 42 1304 L
40 1310 L
40 1315 L
42 1321 L
47 1323 L
70 1323 L
40 1315 M 42 1319 L
47 1321 L
70 1321 L
25 1291 M 25 1300 L
70 1291 M 70 1306 L
70 1315 M 70 1330 L
53 1343 M 53 1368 L
49 1368 L
44 1366 L
42 1364 L
40 1360 L
40 1353 L
42 1347 L
47 1343 L
53 1340 L
57 1340 L
64 1343 L
68 1347 L
70 1353 L
70 1358 L
68 1364 L
64 1368 L
53 1366 M 47 1366 L
42 1364 L
40 1353 M 42 1349 L
47 1345 L
53 1343 L
57 1343 L
64 1345 L
68 1349 L
70 1353 L
40 1385 M 70 1385 L
40 1388 M 70 1388 L
47 1388 M 42 1392 L
40 1398 L
40 1403 L
42 1409 L
47 1411 L
70 1411 L
40 1403 M 42 1407 L
47 1409 L
70 1409 L
47 1411 M 42 1416 L
40 1422 L
40 1426 L
42 1433 L
47 1435 L
70 1435 L
40 1426 M 42 1431 L
47 1433 L
70 1433 L
40 1379 M 40 1388 L
70 1379 M 70 1394 L
70 1403 M 70 1418 L
70 1426 M 70 1441 L
25 1456 M 27 1454 L
29 1456 L
27 1459 L
25 1456 L
40 1456 M 70 1456 L
40 1459 M 70 1459 L
40 1450 M 40 1459 L
70 1450 M 70 1465 L
47 1501 M 49 1499 L
51 1501 L
49 1504 L
47 1504 L
42 1499 L
40 1495 L
40 1489 L
42 1482 L
47 1478 L
53 1476 L
57 1476 L
64 1478 L
68 1482 L
70 1489 L
70 1493 L
68 1499 L
64 1504 L
40 1489 M 42 1484 L
47 1480 L
53 1478 L
57 1478 L
64 1480 L
68 1484 L
70 1489 L
44 1521 M 47 1521 L
47 1519 L
44 1519 L
42 1521 L
40 1525 L
40 1534 L
42 1538 L
44 1540 L
49 1542 L
64 1542 L
68 1544 L
70 1547 L
44 1540 M 64 1540 L
68 1542 L
70 1547 L
70 1549 L
49 1540 M 51 1538 L
53 1525 L
55 1519 L
59 1517 L
64 1517 L
68 1519 L
70 1525 L
70 1532 L
68 1536 L
64 1540 L
53 1525 M 55 1521 L
59 1519 L
64 1519 L
68 1521 L
70 1525 L
25 1564 M 70 1564 L
25 1566 M 70 1566 L
25 1557 M 25 1566 L
70 1557 M 70 1572 L
25 1622 M 70 1622 L
25 1624 M 70 1624 L
25 1615 M 25 1641 L
27 1648 L
29 1650 L
34 1652 L
40 1652 L
44 1650 L
47 1648 L
49 1641 L
49 1624 L
25 1641 M 27 1645 L
29 1648 L
34 1650 L
40 1650 L
44 1648 L
47 1645 L
49 1641 L
70 1615 M 70 1630 L
40 1678 M 42 1671 L
47 1667 L
53 1665 L
57 1665 L
64 1667 L
68 1671 L
70 1678 L
70 1682 L
68 1688 L
64 1693 L
57 1695 L
53 1695 L
47 1693 L
42 1688 L
40 1682 L
40 1678 L
42 1673 L
47 1669 L
53 1667 L
57 1667 L
64 1669 L
68 1673 L
70 1678 L
70 1682 M 68 1686 L
64 1691 L
57 1693 L
53 1693 L
47 1691 L
CS M
42 1686 L
40 1682 L
25 1712 M 62 1712 L
68 1714 L
70 1718 L
70 1723 L
68 1727 L
64 1729 L
25 1714 M 62 1714 L
68 1716 L
70 1718 L
40 1706 M 40 1723 L
53 1742 M 53 1768 L
49 1768 L
44 1766 L
42 1764 L
40 1759 L
40 1753 L
42 1746 L
47 1742 L
53 1740 L
57 1740 L
64 1742 L
68 1746 L
70 1753 L
70 1757 L
68 1764 L
64 1768 L
53 1766 M 47 1766 L
42 1764 L
40 1753 M 42 1749 L
47 1744 L
53 1742 L
57 1742 L
64 1744 L
68 1749 L
70 1753 L
40 1785 M 70 1785 L
40 1787 M 70 1787 L
47 1787 M 42 1792 L
40 1798 L
40 1802 L
42 1809 L
47 1811 L
70 1811 L
40 1802 M 42 1807 L
47 1809 L
70 1809 L
40 1779 M 40 1787 L
70 1779 M 70 1794 L
70 1802 M 70 1817 L
25 1832 M 62 1832 L
68 1835 L
70 1839 L
70 1843 L
68 1847 L
64 1850 L
25 1835 M 62 1835 L
68 1837 L
70 1839 L
40 1826 M 40 1843 L
25 1865 M 27 1862 L
29 1865 L
27 1867 L
25 1865 L
40 1865 M 70 1865 L
40 1867 M 70 1867 L
40 1858 M 40 1867 L
70 1858 M 70 1873 L
44 1888 M 47 1888 L
47 1886 L
44 1886 L
42 1888 L
40 1893 L
40 1901 L
42 1905 L
44 1908 L
49 1910 L
64 1910 L
68 1912 L
70 1914 L
44 1908 M 64 1908 L
68 1910 L
70 1914 L
70 1916 L
49 1908 M 51 1905 L
53 1893 L
55 1886 L
59 1884 L
64 1884 L
68 1886 L
70 1893 L
70 1899 L
68 1903 L
64 1908 L
53 1893 M 55 1888 L
59 1886 L
64 1886 L
68 1888 L
70 1893 L
25 1931 M 70 1931 L
25 1933 M 70 1933 L
25 1925 M 25 1933 L
70 1925 M 70 1940 L
40 1994 M 85 1981 L
40 1996 M 85 1983 L
47 1994 M 59 1991 L
66 1991 L
70 1996 L
70 2000 L
68 2004 L
64 2009 L
57 2013 L
40 2017 M 64 2011 L
68 2011 L
70 2013 L
70 2019 L
66 2024 L
62 2026 L
40 2019 M 64 2013 L
68 2013 L
70 2015 L
16 2071 M 85 2032 L
25 2086 M 57 2086 L
64 2088 L
68 2092 L
70 2099 L
70 2103 L
68 2110 L
64 2114 L
57 2116 L
25 2116 L
25 2088 M 57 2088 L
64 2090 L
68 2094 L
70 2099 L
25 2079 M 25 2094 L
25 2110 M 25 2122 L
CS [] 0 setdash M
stroke
grestore
showpage

------------------------ Figure 2 --------------------------------------------

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 3 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 390 L
388 341 M 388 366 L
522 341 M 522 366 L
656 341 M 656 366 L
790 341 M 790 366 L
923 341 M 923 390 L
1057 341 M 1057 366 L
1191 341 M 1191 366 L
1325 341 M 1325 366 L
1458 341 M 1458 366 L
1592 341 M 1592 390 L
1726 341 M 1726 366 L
1859 341 M 1859 366 L
1993 341 M 1993 366 L
2127 341 M 2127 366 L
2261 341 M 2261 390 L
239 268 M 239 246 F (0) T
861 268 M 861 246 F (0.05) T
1545 268 M 1545 246 F (0.1) T
2199 268 M 2199 246 F (0.15) T
255 3027 M 2261 3027 L
255 3027 M 255 2978 L
388 3027 M 388 3003 L
522 3027 M 522 3003 L
656 3027 M 656 3003 L
790 3027 M 790 3003 L
923 3027 M 923 2978 L
1057 3027 M 1057 3003 L
1191 3027 M 1191 3003 L
1325 3027 M 1325 3003 L
1458 3027 M 1458 3003 L
1592 3027 M 1592 2978 L
1726 3027 M 1726 3003 L
1859 3027 M 1859 3003 L
1993 3027 M 1993 3003 L
2127 3027 M 2127 3003 L
2261 3027 M 2261 2978 L
255 341 M 255 3027 L
255 341 M 289 341 L
255 520 M 272 520 L
255 699 M 272 699 L
255 878 M 272 878 L
255 1057 M 272 1057 L
255 1237 M 289 1237 L
255 1416 M 272 1416 L
255 1595 M 272 1595 L
255 1774 M 272 1774 L
255 1953 M 272 1953 L
255 2132 M 289 2132 L
255 2311 M 272 2311 L
255 2490 M 272 2490 L
255 2669 M 272 2669 L
255 2848 M 272 2848 L
255 3027 M 289 3027 L
198 341 M 198 319 F (0) T
198 1236 M 198 1214 F (1) T
198 2132 M 198 2110 F (2) T
198 3027 M 198 3005 F (3) T
2261 341 M 2261 3027 L
2261 341 M 2226 341 L
2261 520 M 2244 520 L
2261 699 M 2244 699 L
2261 878 M 2244 878 L
2261 1057 M 2244 1057 L
2261 1237 M 2226 1237 L
2261 1416 M 2244 1416 L
2261 1595 M 2244 1595 L
2261 1774 M 2244 1774 L
2261 1953 M 2244 1953 L
2261 2132 M 2226 2132 L
2261 2311 M 2244 2311 L
2261 2490 M 2244 2490 L
2261 2669 M 2244 2669 L
2261 2848 M 2244 2848 L
2261 3027 M 2226 3027 L
CS [] 0 setdash M
255 1236 M 273 1232 L
291 1227 L
310 1222 L
328 1217 L
347 1212 L
365 1207 L
383 1202 L
402 1197 L
420 1192 L
438 1187 L
457 1182 L
475 1177 L
493 1172 L
512 1166 L
530 1161 L
549 1156 L
567 1151 L
585 1146 L
604 1141 L
622 1135 L
640 1130 L
659 1125 L
677 1120 L
695 1115 L
714 1109 L
732 1104 L
750 1099 L
769 1093 L
787 1088 L
806 1083 L
824 1077 L
842 1072 L
861 1067 L
879 1061 L
897 1056 L
916 1050 L
934 1045 L
952 1039 L
971 1034 L
989 1028 L
1007 1023 L
1026 1017 L
1044 1011 L
1063 1006 L
1081 1000 L
1099 994 L
1118 989 L
1136 983 L
1154 977 L
1173 972 L
1191 966 L
1209 960 L
1228 954 L
1246 948 L
1264 942 L
1283 937 L
1301 931 L
1320 925 L
1338 919 L
1356 913 L
1375 907 L
1393 901 L
1411 895 L
1430 888 L
1448 882 L
1466 876 L
1485 870 L
1503 864 L
1522 858 L
1540 851 L
1558 845 L
1577 839 L
1595 833 L
1613 826 L
1632 820 L
1650 813 L
1668 807 L
1687 801 L
1705 794 L
1723 788 L
1742 781 L
1760 774 L
1779 768 L
1797 761 L
1815 755 L
1834 748 L
1852 741 L
1870 734 L
1889 728 L
1907 721 L
1925 714 L
1944 707 L
1962 700 L
1981 693 L
1999 686 L
2017 679 L
2036 672 L
2054 665 L
2072 658 L
2072 658 L
2054 654 L
2036 650 L
2017 645 L
1999 641 L
1981 637 L
1962 633 L
1944 628 L
1925 624 L
1907 620 L
1889 616 L
1870 612 L
1852 608 L
1834 604 L
1815 600 L
1797 596 L
1779 592 L
1760 588 L
1742 585 L
1723 581 L
1705 577 L
1687 573 L
1668 570 L
1650 566 L
1632 562 L
1613 559 L
1595 555 L
1577 551 L
1558 548 L
1540 544 L
1522 541 L
1503 537 L
1485 534 L
1466 530 L
1448 527 L
1430 523 L
1411 520 L
1393 517 L
1375 513 L
1356 510 L
1338 507 L
1320 503 L
1301 500 L
1283 497 L
1264 494 L
1246 490 L
1228 487 L
1209 484 L
1191 481 L
1173 478 L
1154 475 L
1136 472 L
1118 469 L
1099 466 L
1081 463 L
1063 459 L
1044 457 L
1026 454 L
1007 451 L
989 448 L
971 445 L
952 442 L
934 439 L
916 436 L
897 433 L
879 430 L
861 428 L
842 425 L
824 422 L
806 419 L
787 416 L
769 414 L
750 411 L
732 408 L
714 405 L
695 403 L
677 400 L
659 397 L
640 395 L
622 392 L
604 389 L
585 387 L
567 384 L
549 382 L
530 379 L
512 376 L
493 374 L
475 371 L
457 369 L
438 366 L
420 364 L
402 361 L
383 359 L
365 356 L
347 354 L
328 351 L
310 349 L
291 346 L
273 344 L
255 341 L
255 2132 L
266 2127 L
276 2123 L
287 2119 L
298 2114 L
309 2110 L
320 2105 L
331 2101 L
341 2096 L
352 2092 L
363 2088 L
374 2083 L
385 2079 L
396 2074 L
406 2069 L
417 2065 L
428 2060 L
439 2056 L
450 2051 L
461 2047 L
471 2042 L
482 2037 L
493 2033 L
504 2028 L
515 2023 L
526 2019 L
536 2014 L
547 2009 L
558 2004 L
569 2000 L
580 1995 L
591 1990 L
601 1985 L
CS M
612 1980 L
623 1975 L
634 1971 L
645 1966 L
656 1961 L
667 1956 L
677 1951 L
688 1946 L
699 1941 L
710 1936 L
721 1931 L
732 1926 L
742 1921 L
753 1915 L
764 1910 L
775 1905 L
786 1900 L
797 1895 L
807 1889 L
818 1884 L
829 1879 L
840 1874 L
851 1868 L
862 1863 L
872 1858 L
883 1852 L
894 1847 L
905 1841 L
916 1836 L
927 1830 L
937 1825 L
948 1819 L
959 1814 L
970 1808 L
981 1802 L
992 1797 L
1002 1791 L
1013 1785 L
1024 1780 L
1035 1774 L
1046 1768 L
1057 1762 L
1067 1756 L
1078 1751 L
1089 1745 L
1100 1739 L
1111 1733 L
1122 1727 L
1132 1721 L
1143 1715 L
1154 1709 L
1165 1703 L
1176 1696 L
1187 1690 L
1197 1684 L
1208 1678 L
1219 1672 L
1230 1665 L
1241 1659 L
1252 1653 L
1262 1646 L
1273 1640 L
1284 1633 L
1295 1627 L
1306 1620 L
1317 1614 L
1328 1607 L
1328 1607 L
1317 1602 L
1306 1597 L
1295 1592 L
1284 1587 L
1273 1583 L
1262 1578 L
1252 1573 L
1241 1568 L
1230 1564 L
1219 1559 L
1208 1554 L
1197 1550 L
1187 1545 L
1176 1540 L
1165 1536 L
1154 1531 L
1143 1527 L
1132 1522 L
1122 1518 L
1111 1514 L
1100 1509 L
1089 1505 L
1078 1501 L
1067 1496 L
1057 1492 L
1046 1488 L
1035 1484 L
1024 1480 L
1013 1475 L
1002 1471 L
992 1467 L
981 1463 L
970 1459 L
959 1455 L
948 1451 L
937 1447 L
927 1443 L
916 1439 L
905 1435 L
894 1431 L
883 1428 L
872 1424 L
862 1420 L
851 1416 L
840 1413 L
829 1409 L
818 1405 L
807 1401 L
797 1398 L
786 1394 L
775 1390 L
764 1387 L
753 1383 L
742 1380 L
732 1376 L
721 1373 L
710 1369 L
699 1366 L
688 1362 L
677 1359 L
667 1355 L
656 1352 L
645 1349 L
634 1345 L
623 1342 L
612 1339 L
601 1335 L
591 1332 L
580 1329 L
569 1325 L
558 1322 L
547 1319 L
536 1316 L
526 1312 L
515 1309 L
504 1306 L
493 1303 L
482 1300 L
471 1297 L
461 1293 L
450 1290 L
439 1287 L
428 1284 L
417 1281 L
406 1278 L
396 1275 L
385 1272 L
374 1269 L
363 1266 L
352 1263 L
341 1260 L
331 1257 L
320 1254 L
309 1251 L
298 1248 L
287 1245 L
276 1242 L
266 1239 L
255 1236 L
255 3027 L
262 3023 L
270 3019 L
278 3014 L
286 3010 L
293 3006 L
301 3002 L
309 2998 L
316 2993 L
324 2989 L
332 2985 L
340 2981 L
347 2976 L
355 2972 L
363 2968 L
370 2964 L
378 2959 L
386 2955 L
393 2950 L
401 2946 L
409 2942 L
417 2937 L
424 2933 L
432 2928 L
440 2924 L
447 2920 L
455 2915 L
463 2911 L
471 2906 L
478 2901 L
486 2897 L
494 2892 L
501 2888 L
509 2883 L
517 2878 L
524 2874 L
532 2869 L
540 2864 L
548 2860 L
555 2855 L
563 2850 L
571 2845 L
578 2841 L
586 2836 L
594 2831 L
602 2826 L
609 2821 L
617 2816 L
625 2811 L
632 2806 L
640 2801 L
648 2796 L
655 2791 L
663 2786 L
671 2781 L
679 2776 L
686 2771 L
694 2766 L
702 2761 L
709 2755 L
717 2750 L
725 2745 L
733 2740 L
740 2734 L
748 2729 L
756 2724 L
763 2718 L
771 2713 L
779 2707 L
786 2702 L
794 2697 L
802 2691 L
810 2686 L
817 2680 L
825 2674 L
833 2669 L
840 2663 L
848 2657 L
856 2652 L
864 2646 L
871 2640 L
879 2634 L
887 2629 L
894 2623 L
902 2617 L
910 2611 L
917 2605 L
925 2599 L
933 2593 L
941 2587 L
948 2581 L
956 2575 L
964 2569 L
971 2562 L
979 2556 L
987 2550 L
995 2544 L
1002 2537 L
1010 2531 L
1018 2525 L
1018 2525 L
1010 2519 L
1002 2514 L
995 2509 L
987 2504 L
979 2499 L
971 2494 L
964 2489 L
956 2484 L
948 2479 L
941 2474 L
933 2469 L
925 2464 L
917 2459 L
910 2454 L
902 2450 L
894 2445 L
887 2440 L
879 2435 L
871 2431 L
864 2426 L
856 2422 L
848 2417 L
840 2412 L
833 2408 L
825 2403 L
817 2399 L
810 2394 L
802 2390 L
794 2386 L
786 2381 L
779 2377 L
771 2373 L
CS M
763 2369 L
756 2364 L
748 2360 L
740 2356 L
733 2352 L
725 2348 L
717 2343 L
709 2339 L
702 2335 L
694 2331 L
686 2327 L
679 2323 L
671 2319 L
663 2315 L
655 2311 L
648 2307 L
640 2303 L
632 2300 L
625 2296 L
617 2292 L
609 2288 L
602 2284 L
594 2281 L
586 2277 L
578 2273 L
571 2269 L
563 2266 L
555 2262 L
548 2258 L
540 2255 L
532 2251 L
524 2248 L
517 2244 L
509 2240 L
501 2237 L
494 2233 L
486 2230 L
478 2226 L
471 2223 L
463 2219 L
455 2216 L
447 2213 L
440 2209 L
432 2206 L
424 2202 L
417 2199 L
409 2196 L
401 2193 L
393 2189 L
386 2186 L
378 2183 L
370 2179 L
363 2176 L
355 2173 L
347 2170 L
340 2166 L
332 2163 L
324 2160 L
316 2157 L
309 2154 L
301 2150 L
293 2147 L
286 2144 L
278 2141 L
270 2138 L
262 2135 L
255 2132 L
255 3027 L
1886 655 M B
1903 638 M 1903 671 L
1870 671 L
1870 638 L
1903 638 L
CF M
CS [] 0 setdash M
756 158 M 767 184 M 767 139 L
769 184 M 769 139 L
760 184 M 775 184 L
760 139 M 775 139 L
790 169 M 790 139 L
792 169 M 792 139 L
792 162 M 797 167 L
803 169 L
808 169 L
814 167 L
816 162 L
816 139 L
808 169 M 812 167 L
814 162 L
814 139 L
784 169 M 792 169 L
784 139 M 799 139 L
808 139 M 823 139 L
838 184 M 838 147 L
840 141 L
844 139 L
848 139 L
853 141 L
855 145 L
840 184 M 840 147 L
842 141 L
844 139 L
831 169 M 848 169 L
868 156 M 893 156 L
893 160 L
891 165 L
889 167 L
885 169 L
878 169 L
872 167 L
868 162 L
866 156 L
866 152 L
868 145 L
872 141 L
878 139 L
883 139 L
889 141 L
893 145 L
891 156 M 891 162 L
889 167 L
878 169 M 874 167 L
870 162 L
868 156 L
868 152 L
870 145 L
874 141 L
878 139 L
911 169 M 911 139 L
913 169 M 913 139 L
913 156 M 915 162 L
919 167 L
923 169 L
930 169 L
932 167 L
932 165 L
930 162 L
928 165 L
930 167 L
904 169 M 913 169 L
904 139 M 919 139 L
947 165 M 947 162 L
945 162 L
945 165 L
947 167 L
951 169 L
960 169 L
964 167 L
966 165 L
968 160 L
968 145 L
971 141 L
973 139 L
966 165 M 966 145 L
968 141 L
973 139 L
975 139 L
966 160 M 964 158 L
951 156 L
945 154 L
943 150 L
943 145 L
945 141 L
951 139 L
958 139 L
962 141 L
966 145 L
951 156 M 947 154 L
945 150 L
945 145 L
947 141 L
951 139 L
1011 162 M 1009 160 L
1011 158 L
1014 160 L
1014 162 L
1009 167 L
1005 169 L
999 169 L
992 167 L
988 162 L
986 156 L
986 152 L
988 145 L
992 141 L
999 139 L
1003 139 L
1009 141 L
1014 145 L
999 169 M 994 167 L
990 162 L
988 156 L
988 152 L
990 145 L
994 141 L
999 139 L
1031 184 M 1031 147 L
1033 141 L
1037 139 L
1042 139 L
1046 141 L
1048 145 L
1033 184 M 1033 147 L
1035 141 L
1037 139 L
1024 169 M 1042 169 L
1063 184 M 1061 182 L
1063 180 L
1065 182 L
1063 184 L
1063 169 M 1063 139 L
1065 169 M 1065 139 L
1056 169 M 1065 169 L
1056 139 M 1072 139 L
1095 169 M 1089 167 L
1084 162 L
1082 156 L
1082 152 L
1084 145 L
1089 141 L
1095 139 L
1099 139 L
1106 141 L
1110 145 L
1112 152 L
1112 156 L
1110 162 L
1106 167 L
1099 169 L
1095 169 L
1091 167 L
1087 162 L
1084 156 L
1084 152 L
1087 145 L
1091 141 L
1095 139 L
1099 139 M 1104 141 L
1108 145 L
1110 152 L
1110 156 L
1108 162 L
1104 167 L
1099 169 L
1130 169 M 1130 139 L
1132 169 M 1132 139 L
1132 162 M 1136 167 L
1142 169 L
1147 169 L
1153 167 L
1155 162 L
1155 139 L
1147 169 M 1151 167 L
1153 162 L
1153 139 L
1123 169 M 1132 169 L
1123 139 M 1138 139 L
1147 139 M 1162 139 L
1228 165 M 1230 169 L
1230 160 L
1228 165 L
1226 167 L
1222 169 L
1213 169 L
1209 167 L
1207 165 L
1207 160 L
1209 158 L
1213 156 L
1224 152 L
1228 150 L
1230 147 L
1207 162 M 1209 160 L
1213 158 L
1224 154 L
1228 152 L
1230 150 L
1230 143 L
1228 141 L
1224 139 L
1215 139 L
1211 141 L
1209 143 L
1207 147 L
1207 139 L
1209 143 L
1248 184 M 1248 147 L
1250 141 L
1254 139 L
1258 139 L
1263 141 L
1265 145 L
1250 184 M 1250 147 L
1252 141 L
1254 139 L
1241 169 M 1258 169 L
1280 169 M 1280 139 L
1282 169 M 1282 139 L
1282 156 M 1284 162 L
1288 167 L
1293 169 L
1299 169 L
1301 167 L
1301 165 L
1299 162 L
1297 165 L
1299 167 L
1273 169 M 1282 169 L
1273 139 M 1288 139 L
1314 156 M 1340 156 L
1340 160 L
1338 165 L
1336 167 L
1331 169 L
1325 169 L
1318 167 L
1314 162 L
1312 156 L
1312 152 L
1314 145 L
1318 141 L
1325 139 L
1329 139 L
1336 141 L
1340 145 L
1338 156 M 1338 162 L
1336 167 L
1325 169 M 1321 167 L
1316 162 L
1314 156 L
1314 152 L
1316 145 L
1321 141 L
1325 139 L
1357 169 M 1357 139 L
1359 169 M 1359 139 L
1359 162 M 1363 167 L
1370 169 L
1374 169 L
1381 167 L
1383 162 L
1383 139 L
1374 169 M 1378 167 L
1381 162 L
1381 139 L
1351 169 M 1359 169 L
1351 139 M 1366 139 L
1374 139 M 1389 139 L
1411 169 M 1406 167 L
1404 165 L
1402 160 L
1402 156 L
1404 152 L
1406 150 L
1411 147 L
1415 147 L
1419 150 L
1421 152 L
1424 156 L
1424 160 L
1421 165 L
1419 167 L
1415 169 L
1411 169 L
1406 167 M 1404 162 L
1404 154 L
1406 150 L
1419 150 M 1421 154 L
1421 162 L
1419 167 L
1421 165 M 1424 167 L
1428 169 L
1428 167 L
1424 167 L
1404 152 M 1402 150 L
CS M
1400 145 L
1400 143 L
1402 139 L
1409 137 L
1419 137 L
1426 135 L
1428 132 L
1400 143 M 1402 141 L
1409 139 L
1419 139 L
1426 137 L
1428 132 L
1428 130 L
1426 126 L
1419 124 L
1406 124 L
1400 126 L
1398 130 L
1398 132 L
1400 137 L
1406 139 L
1445 184 M 1445 147 L
1447 141 L
1452 139 L
1456 139 L
1460 141 L
1462 145 L
1447 184 M 1447 147 L
1449 141 L
1452 139 L
1439 169 M 1456 169 L
1477 184 M 1477 139 L
1479 184 M 1479 139 L
1479 162 M 1484 167 L
1490 169 L
1494 169 L
1501 167 L
1503 162 L
1503 139 L
1494 169 M 1499 167 L
1501 162 L
1501 139 L
1471 184 M 1479 184 L
1471 139 M 1486 139 L
1494 139 M 1509 139 L
1580 184 M 1580 139 L
1583 184 M 1583 139 L
1580 162 M 1576 167 L
1572 169 L
1567 169 L
1561 167 L
1557 162 L
1555 156 L
1555 152 L
1557 145 L
1561 141 L
1567 139 L
1572 139 L
1576 141 L
1580 145 L
1567 169 M 1563 167 L
1559 162 L
1557 156 L
1557 152 L
1559 145 L
1563 141 L
1567 139 L
1574 184 M 1583 184 L
1580 139 M 1589 139 L
1604 184 M 1604 147 L
1606 141 L
1610 139 L
1615 139 L
1619 141 L
1621 145 L
1606 184 M 1606 147 L
1608 141 L
1610 139 L
1597 169 M 1615 169 L
1668 193 M 1630 124 L
1683 184 M 1683 152 L
1685 145 L
1690 141 L
1696 139 L
1701 139 L
1707 141 L
1711 145 L
1713 152 L
1713 184 L
1685 184 M 1685 152 L
1688 145 L
1692 141 L
1696 139 L
1677 184 M 1692 184 L
1707 184 M 1720 184 L
CS [] 0 setdash M
CS [] 0 setdash M
51 1242 M 31 1278 M 38 1280 L
25 1280 L
31 1278 L
27 1274 L
25 1267 L
25 1263 L
27 1257 L
31 1252 L
36 1250 L
42 1248 L
53 1248 L
59 1250 L
64 1252 L
68 1257 L
70 1263 L
70 1267 L
68 1274 L
64 1278 L
59 1280 L
25 1263 M 27 1259 L
31 1254 L
36 1252 L
42 1250 L
53 1250 L
59 1252 L
64 1254 L
68 1259 L
70 1263 L
25 1297 M 70 1297 L
25 1300 M 70 1300 L
47 1300 M 42 1304 L
40 1310 L
40 1315 L
42 1321 L
47 1323 L
70 1323 L
40 1315 M 42 1319 L
47 1321 L
70 1321 L
25 1291 M 25 1300 L
70 1291 M 70 1306 L
70 1315 M 70 1330 L
53 1343 M 53 1368 L
49 1368 L
44 1366 L
42 1364 L
40 1360 L
40 1353 L
42 1347 L
47 1343 L
53 1340 L
57 1340 L
64 1343 L
68 1347 L
70 1353 L
70 1358 L
68 1364 L
64 1368 L
53 1366 M 47 1366 L
42 1364 L
40 1353 M 42 1349 L
47 1345 L
53 1343 L
57 1343 L
64 1345 L
68 1349 L
70 1353 L
40 1385 M 70 1385 L
40 1388 M 70 1388 L
47 1388 M 42 1392 L
40 1398 L
40 1403 L
42 1409 L
47 1411 L
70 1411 L
40 1403 M 42 1407 L
47 1409 L
70 1409 L
47 1411 M 42 1416 L
40 1422 L
40 1426 L
42 1433 L
47 1435 L
70 1435 L
40 1426 M 42 1431 L
47 1433 L
70 1433 L
40 1379 M 40 1388 L
70 1379 M 70 1394 L
70 1403 M 70 1418 L
70 1426 M 70 1441 L
25 1456 M 27 1454 L
29 1456 L
27 1459 L
25 1456 L
40 1456 M 70 1456 L
40 1459 M 70 1459 L
40 1450 M 40 1459 L
70 1450 M 70 1465 L
47 1501 M 49 1499 L
51 1501 L
49 1504 L
47 1504 L
42 1499 L
40 1495 L
40 1489 L
42 1482 L
47 1478 L
53 1476 L
57 1476 L
64 1478 L
68 1482 L
70 1489 L
70 1493 L
68 1499 L
64 1504 L
40 1489 M 42 1484 L
47 1480 L
53 1478 L
57 1478 L
64 1480 L
68 1484 L
70 1489 L
44 1521 M 47 1521 L
47 1519 L
44 1519 L
42 1521 L
40 1525 L
40 1534 L
42 1538 L
44 1540 L
49 1542 L
64 1542 L
68 1544 L
70 1547 L
44 1540 M 64 1540 L
68 1542 L
70 1547 L
70 1549 L
49 1540 M 51 1538 L
53 1525 L
55 1519 L
59 1517 L
64 1517 L
68 1519 L
70 1525 L
70 1532 L
68 1536 L
64 1540 L
53 1525 M 55 1521 L
59 1519 L
64 1519 L
68 1521 L
70 1525 L
25 1564 M 70 1564 L
25 1566 M 70 1566 L
25 1557 M 25 1566 L
70 1557 M 70 1572 L
25 1622 M 70 1622 L
25 1624 M 70 1624 L
25 1615 M 25 1641 L
27 1648 L
29 1650 L
34 1652 L
40 1652 L
44 1650 L
47 1648 L
49 1641 L
49 1624 L
25 1641 M 27 1645 L
29 1648 L
34 1650 L
40 1650 L
44 1648 L
47 1645 L
49 1641 L
70 1615 M 70 1630 L
40 1678 M 42 1671 L
47 1667 L
53 1665 L
57 1665 L
64 1667 L
68 1671 L
70 1678 L
70 1682 L
68 1688 L
64 1693 L
57 1695 L
53 1695 L
47 1693 L
42 1688 L
40 1682 L
40 1678 L
42 1673 L
47 1669 L
53 1667 L
57 1667 L
64 1669 L
68 1673 L
70 1678 L
70 1682 M 68 1686 L
64 1691 L
57 1693 L
53 1693 L
47 1691 L
CS M
42 1686 L
40 1682 L
25 1712 M 62 1712 L
68 1714 L
70 1718 L
70 1723 L
68 1727 L
64 1729 L
25 1714 M 62 1714 L
68 1716 L
70 1718 L
40 1706 M 40 1723 L
53 1742 M 53 1768 L
49 1768 L
44 1766 L
42 1764 L
40 1759 L
40 1753 L
42 1746 L
47 1742 L
53 1740 L
57 1740 L
64 1742 L
68 1746 L
70 1753 L
70 1757 L
68 1764 L
64 1768 L
53 1766 M 47 1766 L
42 1764 L
40 1753 M 42 1749 L
47 1744 L
53 1742 L
57 1742 L
64 1744 L
68 1749 L
70 1753 L
40 1785 M 70 1785 L
40 1787 M 70 1787 L
47 1787 M 42 1792 L
40 1798 L
40 1802 L
42 1809 L
47 1811 L
70 1811 L
40 1802 M 42 1807 L
47 1809 L
70 1809 L
40 1779 M 40 1787 L
70 1779 M 70 1794 L
70 1802 M 70 1817 L
25 1832 M 62 1832 L
68 1835 L
70 1839 L
70 1843 L
68 1847 L
64 1850 L
25 1835 M 62 1835 L
68 1837 L
70 1839 L
40 1826 M 40 1843 L
25 1865 M 27 1862 L
29 1865 L
27 1867 L
25 1865 L
40 1865 M 70 1865 L
40 1867 M 70 1867 L
40 1858 M 40 1867 L
70 1858 M 70 1873 L
44 1888 M 47 1888 L
47 1886 L
44 1886 L
42 1888 L
40 1893 L
40 1901 L
42 1905 L
44 1908 L
49 1910 L
64 1910 L
68 1912 L
70 1914 L
44 1908 M 64 1908 L
68 1910 L
70 1914 L
70 1916 L
49 1908 M 51 1905 L
53 1893 L
55 1886 L
59 1884 L
64 1884 L
68 1886 L
70 1893 L
70 1899 L
68 1903 L
64 1908 L
53 1893 M 55 1888 L
59 1886 L
64 1886 L
68 1888 L
70 1893 L
25 1931 M 70 1931 L
25 1933 M 70 1933 L
25 1925 M 25 1933 L
70 1925 M 70 1940 L
40 1994 M 85 1981 L
40 1996 M 85 1983 L
47 1994 M 59 1991 L
66 1991 L
70 1996 L
70 2000 L
68 2004 L
64 2009 L
57 2013 L
40 2017 M 64 2011 L
68 2011 L
70 2013 L
70 2019 L
66 2024 L
62 2026 L
40 2019 M 64 2013 L
68 2013 L
70 2015 L
16 2071 M 85 2032 L
25 2086 M 57 2086 L
64 2088 L
68 2092 L
70 2099 L
70 2103 L
68 2110 L
64 2114 L
57 2116 L
25 2116 L
25 2088 M 57 2088 L
64 2090 L
68 2094 L
70 2099 L
25 2079 M 25 2094 L
25 2110 M 25 2122 L
CS [] 0 setdash M
stroke
grestore
showpage

------------------------ Figure 3 --------------------------------------------

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 3 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 390 L
388 341 M 388 366 L
522 341 M 522 366 L
656 341 M 656 366 L
790 341 M 790 366 L
923 341 M 923 390 L
1057 341 M 1057 366 L
1191 341 M 1191 366 L
1325 341 M 1325 366 L
1458 341 M 1458 366 L
1592 341 M 1592 390 L
1726 341 M 1726 366 L
1859 341 M 1859 366 L
1993 341 M 1993 366 L
2127 341 M 2127 366 L
2261 341 M 2261 390 L
239 268 M 239 246 F (0) T
861 268 M 861 246 F (0.05) T
1545 268 M 1545 246 F (0.1) T
2199 268 M 2199 246 F (0.15) T
255 3027 M 2261 3027 L
255 3027 M 255 2978 L
388 3027 M 388 3003 L
522 3027 M 522 3003 L
656 3027 M 656 3003 L
790 3027 M 790 3003 L
923 3027 M 923 2978 L
1057 3027 M 1057 3003 L
1191 3027 M 1191 3003 L
1325 3027 M 1325 3003 L
1458 3027 M 1458 3003 L
1592 3027 M 1592 2978 L
1726 3027 M 1726 3003 L
1859 3027 M 1859 3003 L
1993 3027 M 1993 3003 L
2127 3027 M 2127 3003 L
2261 3027 M 2261 2978 L
255 341 M 255 3027 L
255 341 M 289 341 L
255 520 M 272 520 L
255 699 M 272 699 L
255 878 M 272 878 L
255 1057 M 272 1057 L
255 1237 M 289 1237 L
255 1416 M 272 1416 L
255 1595 M 272 1595 L
255 1774 M 272 1774 L
255 1953 M 272 1953 L
255 2132 M 289 2132 L
255 2311 M 272 2311 L
255 2490 M 272 2490 L
255 2669 M 272 2669 L
255 2848 M 272 2848 L
255 3027 M 289 3027 L
198 341 M 198 319 F (0) T
198 1236 M 198 1214 F (1) T
198 2132 M 198 2110 F (2) T
198 3027 M 198 3005 F (3) T
2261 341 M 2261 3027 L
2261 341 M 2226 341 L
2261 520 M 2244 520 L
2261 699 M 2244 699 L
2261 878 M 2244 878 L
2261 1057 M 2244 1057 L
2261 1237 M 2226 1237 L
2261 1416 M 2244 1416 L
2261 1595 M 2244 1595 L
2261 1774 M 2244 1774 L
2261 1953 M 2244 1953 L
2261 2132 M 2226 2132 L
2261 2311 M 2244 2311 L
2261 2490 M 2244 2490 L
2261 2669 M 2244 2669 L
2261 2848 M 2244 2848 L
2261 3027 M 2226 3027 L
CS [] 0 setdash M
255 1236 M 270 1232 L
285 1228 L
300 1224 L
315 1220 L
330 1216 L
345 1212 L
360 1208 L
375 1204 L
390 1199 L
405 1195 L
420 1191 L
435 1187 L
450 1182 L
466 1178 L
480 1174 L
496 1169 L
511 1165 L
526 1161 L
541 1156 L
556 1152 L
571 1147 L
586 1143 L
601 1138 L
616 1134 L
631 1129 L
646 1124 L
661 1120 L
676 1115 L
691 1110 L
706 1106 L
721 1101 L
736 1096 L
751 1091 L
767 1087 L
781 1082 L
797 1077 L
812 1072 L
827 1067 L
842 1062 L
857 1057 L
872 1052 L
887 1047 L
902 1042 L
917 1036 L
932 1031 L
947 1026 L
962 1021 L
977 1015 L
992 1010 L
1007 1005 L
1022 999 L
1037 994 L
1052 988 L
1067 983 L
1083 977 L
1098 972 L
1113 966 L
1128 960 L
1143 955 L
1158 949 L
1173 943 L
1188 937 L
1203 931 L
1218 925 L
1233 919 L
1248 913 L
1263 907 L
1278 901 L
1293 895 L
1308 889 L
1323 883 L
1338 876 L
1353 870 L
1368 864 L
1384 857 L
1399 851 L
1414 844 L
1429 838 L
1444 831 L
1459 825 L
1474 818 L
1489 811 L
1504 804 L
1519 798 L
1534 791 L
1549 784 L
1564 777 L
1579 770 L
1595 763 L
1609 756 L
1624 748 L
1639 741 L
1655 734 L
1670 727 L
1684 719 L
1699 712 L
1715 704 L
1730 697 L
1744 689 L
1744 689 L
1730 684 L
1715 678 L
1699 672 L
1684 667 L
1670 662 L
1655 656 L
1639 651 L
1624 646 L
1609 641 L
1595 636 L
1579 631 L
1564 626 L
1549 621 L
1534 616 L
1519 611 L
1504 606 L
1489 601 L
1474 597 L
1459 592 L
1444 587 L
1429 583 L
1414 578 L
1399 574 L
1384 569 L
1368 565 L
1353 560 L
1338 556 L
1323 552 L
1308 548 L
1293 544 L
1278 539 L
1263 535 L
1248 531 L
1233 527 L
1218 523 L
1203 520 L
1188 516 L
1173 512 L
1158 508 L
1143 504 L
1128 501 L
1113 497 L
1098 493 L
1083 490 L
1067 486 L
1052 483 L
1037 479 L
1022 476 L
1007 472 L
992 469 L
977 466 L
962 462 L
947 459 L
932 456 L
917 453 L
902 450 L
887 446 L
872 443 L
857 440 L
842 437 L
827 434 L
812 431 L
797 428 L
781 425 L
767 423 L
751 420 L
736 417 L
721 414 L
706 412 L
691 409 L
676 406 L
661 404 L
646 401 L
631 398 L
616 396 L
601 393 L
586 391 L
571 388 L
556 386 L
541 383 L
526 381 L
511 378 L
496 376 L
480 374 L
466 371 L
450 369 L
435 367 L
420 365 L
405 362 L
390 360 L
375 358 L
360 356 L
345 354 L
330 352 L
315 350 L
300 347 L
285 345 L
270 343 L
255 341 L
255 2132 L
264 2128 L
273 2125 L
281 2121 L
290 2117 L
299 2114 L
308 2110 L
317 2107 L
326 2102 L
335 2099 L
343 2095 L
352 2091 L
361 2088 L
370 2083 L
379 2080 L
388 2076 L
397 2072 L
406 2068 L
414 2065 L
423 2060 L
432 2056 L
441 2052 L
450 2048 L
459 2044 L
468 2040 L
477 2036 L
485 2031 L
494 2027 L
503 2023 L
512 2019 L
521 2014 L
530 2010 L
539 2005 L
CS M
548 2002 L
556 1997 L
565 1993 L
574 1988 L
583 1984 L
592 1979 L
601 1975 L
610 1970 L
618 1965 L
627 1961 L
636 1956 L
645 1951 L
654 1946 L
663 1942 L
672 1937 L
681 1932 L
690 1927 L
698 1922 L
707 1917 L
716 1912 L
725 1907 L
734 1902 L
743 1896 L
752 1892 L
760 1886 L
769 1881 L
778 1876 L
787 1870 L
796 1865 L
805 1860 L
814 1854 L
823 1849 L
832 1843 L
840 1837 L
849 1832 L
858 1826 L
867 1820 L
876 1815 L
885 1809 L
894 1802 L
902 1797 L
911 1791 L
920 1784 L
929 1779 L
938 1773 L
947 1766 L
956 1760 L
965 1754 L
973 1748 L
982 1741 L
991 1735 L
1000 1728 L
1009 1722 L
1018 1715 L
1027 1709 L
1036 1702 L
1044 1696 L
1053 1689 L
1062 1681 L
1071 1675 L
1080 1668 L
1089 1661 L
1098 1654 L
1107 1646 L
1115 1639 L
1124 1632 L
1133 1625 L
1133 1625 L
1124 1620 L
1115 1613 L
1107 1607 L
1098 1602 L
1089 1595 L
1080 1590 L
1071 1584 L
1062 1578 L
1053 1573 L
1044 1567 L
1036 1561 L
1027 1556 L
1018 1551 L
1009 1545 L
1000 1540 L
991 1535 L
982 1529 L
973 1525 L
965 1519 L
956 1514 L
947 1510 L
938 1504 L
929 1500 L
920 1494 L
911 1490 L
902 1484 L
894 1480 L
885 1476 L
876 1471 L
867 1466 L
858 1461 L
849 1457 L
840 1452 L
832 1448 L
823 1444 L
814 1440 L
805 1435 L
796 1431 L
787 1426 L
778 1423 L
769 1418 L
760 1415 L
752 1410 L
743 1407 L
734 1402 L
725 1398 L
716 1394 L
707 1390 L
698 1387 L
690 1383 L
681 1379 L
672 1375 L
663 1372 L
654 1368 L
645 1364 L
636 1361 L
627 1357 L
618 1354 L
610 1351 L
601 1347 L
592 1344 L
583 1340 L
574 1338 L
565 1334 L
556 1330 L
548 1328 L
539 1324 L
530 1322 L
521 1318 L
512 1315 L
503 1312 L
494 1309 L
485 1305 L
477 1303 L
468 1300 L
459 1296 L
450 1294 L
441 1291 L
432 1288 L
423 1286 L
414 1283 L
406 1280 L
397 1277 L
388 1274 L
379 1271 L
370 1269 L
361 1266 L
352 1264 L
343 1262 L
335 1259 L
326 1256 L
317 1253 L
308 1251 L
299 1249 L
290 1246 L
281 1244 L
273 1241 L
264 1239 L
255 1236 L
255 3027 L
261 3023 L
267 3020 L
274 3017 L
280 3013 L
286 3010 L
293 3006 L
299 3003 L
305 2999 L
312 2996 L
318 2992 L
324 2988 L
330 2985 L
337 2981 L
343 2978 L
349 2974 L
356 2970 L
362 2966 L
368 2962 L
375 2959 L
381 2955 L
387 2951 L
394 2947 L
400 2944 L
406 2939 L
412 2936 L
419 2931 L
425 2928 L
431 2923 L
438 2919 L
444 2915 L
450 2911 L
457 2907 L
463 2902 L
469 2899 L
476 2894 L
482 2890 L
488 2885 L
494 2881 L
501 2877 L
507 2872 L
513 2868 L
520 2863 L
526 2859 L
532 2854 L
539 2850 L
545 2845 L
551 2841 L
557 2835 L
564 2831 L
570 2826 L
576 2821 L
583 2816 L
589 2811 L
595 2807 L
602 2801 L
608 2797 L
614 2791 L
621 2786 L
627 2782 L
633 2776 L
639 2771 L
646 2766 L
652 2760 L
658 2755 L
665 2749 L
671 2744 L
677 2739 L
684 2733 L
690 2728 L
696 2722 L
703 2716 L
709 2711 L
715 2705 L
722 2699 L
728 2693 L
734 2688 L
740 2681 L
747 2675 L
753 2669 L
759 2663 L
766 2657 L
772 2651 L
778 2645 L
785 2638 L
791 2632 L
797 2626 L
804 2619 L
810 2612 L
816 2606 L
822 2599 L
829 2593 L
835 2586 L
841 2579 L
848 2572 L
854 2566 L
860 2559 L
867 2552 L
873 2544 L
879 2537 L
879 2537 L
873 2531 L
867 2525 L
860 2519 L
854 2513 L
848 2507 L
841 2501 L
835 2495 L
829 2489 L
822 2483 L
816 2477 L
810 2472 L
804 2466 L
797 2460 L
791 2455 L
785 2449 L
778 2444 L
772 2439 L
766 2433 L
759 2428 L
753 2423 L
747 2417 L
740 2412 L
734 2407 L
728 2402 L
722 2398 L
715 2392 L
709 2387 L
703 2382 L
696 2378 L
690 2373 L
684 2368 L
677 2364 L
CS M
671 2359 L
665 2354 L
658 2349 L
652 2345 L
646 2340 L
639 2336 L
633 2331 L
627 2328 L
621 2323 L
614 2319 L
608 2314 L
602 2311 L
595 2306 L
589 2303 L
583 2298 L
576 2294 L
570 2290 L
564 2287 L
557 2282 L
551 2278 L
545 2275 L
539 2270 L
532 2267 L
526 2263 L
520 2260 L
513 2256 L
507 2252 L
501 2249 L
494 2245 L
488 2242 L
482 2238 L
476 2235 L
469 2231 L
463 2228 L
457 2225 L
450 2221 L
444 2218 L
438 2215 L
431 2211 L
425 2209 L
419 2205 L
412 2202 L
406 2199 L
400 2196 L
394 2193 L
387 2190 L
381 2186 L
375 2184 L
368 2181 L
362 2178 L
356 2175 L
349 2172 L
343 2169 L
337 2167 L
330 2164 L
324 2161 L
318 2158 L
312 2155 L
305 2152 L
299 2150 L
293 2147 L
286 2144 L
280 2142 L
274 2140 L
267 2137 L
261 2134 L
255 2132 L
255 3027 L
CS [32 24] 0 setdash M
255 341 M 321 350 L
384 359 L
445 368 L
504 377 L
560 387 L
614 396 L
665 405 L
714 414 L
761 423 L
806 432 L
849 441 L
890 450 L
929 459 L
966 468 L
1001 477 L
1035 486 L
1066 495 L
1096 504 L
1125 513 L
1152 522 L
1177 531 L
1200 540 L
1222 549 L
1243 558 L
1262 567 L
1280 576 L
1297 585 L
1312 594 L
1326 603 L
1338 613 L
1350 622 L
1360 631 L
1369 640 L
1377 649 L
1384 658 L
1389 667 L
1394 676 L
1397 685 L
1400 694 L
1401 703 L
1402 712 L
1401 721 L
1400 730 L
1398 739 L
1394 748 L
1390 757 L
1385 766 L
1380 775 L
1373 784 L
1365 793 L
1357 802 L
1348 812 L
1338 821 L
1327 830 L
1316 839 L
1304 848 L
1291 857 L
1278 866 L
1264 875 L
1249 884 L
1233 893 L
1217 902 L
1200 911 L
1183 920 L
1165 929 L
1146 938 L
1127 947 L
1107 956 L
1087 965 L
1066 974 L
1045 983 L
1023 992 L
1000 1001 L
977 1010 L
953 1019 L
929 1029 L
905 1038 L
880 1047 L
854 1056 L
828 1065 L
802 1074 L
775 1083 L
747 1092 L
720 1101 L
691 1110 L
663 1119 L
634 1128 L
604 1137 L
574 1146 L
544 1155 L
514 1164 L
483 1173 L
451 1182 L
419 1191 L
387 1200 L
354 1209 L
322 1218 L
288 1227 L
255 1236 L
255 1236 L
288 1245 L
320 1254 L
352 1263 L
382 1272 L
411 1282 L
439 1291 L
467 1300 L
493 1309 L
519 1318 L
544 1327 L
568 1336 L
591 1345 L
613 1354 L
634 1363 L
654 1372 L
674 1381 L
693 1390 L
711 1399 L
728 1408 L
744 1417 L
760 1426 L
775 1435 L
789 1444 L
802 1453 L
815 1463 L
827 1472 L
838 1481 L
849 1490 L
859 1499 L
868 1508 L
876 1517 L
884 1526 L
892 1535 L
898 1543 L
904 1553 L
909 1562 L
914 1571 L
918 1580 L
922 1589 L
924 1598 L
927 1607 L
928 1616 L
929 1625 L
930 1634 L
930 1644 L
929 1653 L
928 1662 L
927 1671 L
925 1680 L
922 1689 L
919 1698 L
915 1706 L
911 1715 L
906 1724 L
901 1734 L
895 1743 L
889 1752 L
882 1761 L
875 1770 L
867 1779 L
859 1788 L
851 1797 L
842 1806 L
832 1815 L
822 1825 L
812 1834 L
801 1843 L
790 1852 L
778 1860 L
766 1869 L
754 1878 L
741 1887 L
728 1896 L
714 1905 L
700 1915 L
686 1924 L
671 1933 L
656 1942 L
640 1951 L
624 1960 L
608 1969 L
591 1978 L
574 1987 L
557 1996 L
539 2005 L
521 2014 L
502 2023 L
483 2032 L
464 2041 L
445 2050 L
425 2059 L
405 2068 L
384 2077 L
363 2086 L
342 2096 L
321 2105 L
299 2114 L
277 2123 L
255 2132 L
255 2132 L
277 2141 L
299 2150 L
320 2159 L
340 2168 L
360 2177 L
379 2186 L
398 2195 L
416 2204 L
434 2213 L
450 2222 L
467 2231 L
483 2240 L
498 2249 L
513 2258 L
528 2268 L
541 2277 L
555 2286 L
567 2295 L
580 2304 L
591 2313 L
603 2321 L
613 2330 L
624 2339 L
633 2348 L
643 2358 L
652 2367 L
660 2376 L
668 2385 L
675 2394 L
682 2403 L
689 2412 L
695 2421 L
CS M
700 2430 L
706 2439 L
710 2449 L
715 2457 L
719 2466 L
722 2475 L
725 2484 L
728 2493 L
730 2502 L
732 2511 L
733 2520 L
734 2529 L
735 2539 L
735 2548 L
735 2557 L
734 2566 L
733 2575 L
732 2584 L
730 2593 L
728 2602 L
725 2611 L
722 2620 L
719 2629 L
715 2638 L
712 2647 L
707 2656 L
702 2665 L
697 2674 L
692 2683 L
686 2692 L
680 2701 L
674 2710 L
667 2720 L
660 2729 L
653 2738 L
645 2747 L
637 2756 L
628 2765 L
620 2774 L
611 2782 L
601 2791 L
591 2800 L
582 2810 L
571 2819 L
561 2828 L
550 2837 L
539 2846 L
527 2855 L
515 2864 L
503 2873 L
491 2882 L
478 2891 L
465 2901 L
452 2910 L
438 2919 L
425 2928 L
410 2937 L
396 2945 L
381 2954 L
367 2963 L
351 2972 L
336 2981 L
320 2991 L
304 3000 L
288 3009 L
271 3018 L
255 3027 L
255 3027 L
CS [] 0 setdash M
CS [] 0 setdash M
756 158 M 767 184 M 767 139 L
769 184 M 769 139 L
760 184 M 775 184 L
760 139 M 775 139 L
790 169 M 790 139 L
792 169 M 792 139 L
792 162 M 797 167 L
803 169 L
808 169 L
814 167 L
816 162 L
816 139 L
808 169 M 812 167 L
814 162 L
814 139 L
784 169 M 792 169 L
784 139 M 799 139 L
808 139 M 823 139 L
838 184 M 838 147 L
840 141 L
844 139 L
848 139 L
853 141 L
855 145 L
840 184 M 840 147 L
842 141 L
844 139 L
831 169 M 848 169 L
868 156 M 893 156 L
893 160 L
891 165 L
889 167 L
885 169 L
878 169 L
872 167 L
868 162 L
866 156 L
866 152 L
868 145 L
872 141 L
878 139 L
883 139 L
889 141 L
893 145 L
891 156 M 891 162 L
889 167 L
878 169 M 874 167 L
870 162 L
868 156 L
868 152 L
870 145 L
874 141 L
878 139 L
911 169 M 911 139 L
913 169 M 913 139 L
913 156 M 915 162 L
919 167 L
923 169 L
930 169 L
932 167 L
932 165 L
930 162 L
928 165 L
930 167 L
904 169 M 913 169 L
904 139 M 919 139 L
947 165 M 947 162 L
945 162 L
945 165 L
947 167 L
951 169 L
960 169 L
964 167 L
966 165 L
968 160 L
968 145 L
971 141 L
973 139 L
966 165 M 966 145 L
968 141 L
973 139 L
975 139 L
966 160 M 964 158 L
951 156 L
945 154 L
943 150 L
943 145 L
945 141 L
951 139 L
958 139 L
962 141 L
966 145 L
951 156 M 947 154 L
945 150 L
945 145 L
947 141 L
951 139 L
1011 162 M 1009 160 L
1011 158 L
1014 160 L
1014 162 L
1009 167 L
1005 169 L
999 169 L
992 167 L
988 162 L
986 156 L
986 152 L
988 145 L
992 141 L
999 139 L
1003 139 L
1009 141 L
1014 145 L
999 169 M 994 167 L
990 162 L
988 156 L
988 152 L
990 145 L
994 141 L
999 139 L
1031 184 M 1031 147 L
1033 141 L
1037 139 L
1042 139 L
1046 141 L
1048 145 L
1033 184 M 1033 147 L
1035 141 L
1037 139 L
1024 169 M 1042 169 L
1063 184 M 1061 182 L
1063 180 L
1065 182 L
1063 184 L
1063 169 M 1063 139 L
1065 169 M 1065 139 L
1056 169 M 1065 169 L
1056 139 M 1072 139 L
1095 169 M 1089 167 L
1084 162 L
1082 156 L
1082 152 L
1084 145 L
1089 141 L
1095 139 L
1099 139 L
1106 141 L
1110 145 L
1112 152 L
1112 156 L
1110 162 L
1106 167 L
1099 169 L
1095 169 L
1091 167 L
1087 162 L
1084 156 L
1084 152 L
1087 145 L
1091 141 L
1095 139 L
1099 139 M 1104 141 L
1108 145 L
1110 152 L
1110 156 L
1108 162 L
1104 167 L
1099 169 L
1130 169 M 1130 139 L
1132 169 M 1132 139 L
1132 162 M 1136 167 L
1142 169 L
1147 169 L
1153 167 L
1155 162 L
1155 139 L
1147 169 M 1151 167 L
1153 162 L
1153 139 L
1123 169 M 1132 169 L
1123 139 M 1138 139 L
1147 139 M 1162 139 L
1228 165 M 1230 169 L
1230 160 L
1228 165 L
1226 167 L
1222 169 L
1213 169 L
1209 167 L
1207 165 L
1207 160 L
1209 158 L
1213 156 L
1224 152 L
1228 150 L
1230 147 L
1207 162 M 1209 160 L
1213 158 L
1224 154 L
1228 152 L
1230 150 L
1230 143 L
1228 141 L
1224 139 L
1215 139 L
1211 141 L
1209 143 L
1207 147 L
1207 139 L
1209 143 L
1248 184 M 1248 147 L
1250 141 L
1254 139 L
1258 139 L
1263 141 L
1265 145 L
1250 184 M 1250 147 L
1252 141 L
1254 139 L
1241 169 M 1258 169 L
1280 169 M 1280 139 L
1282 169 M 1282 139 L
1282 156 M 1284 162 L
1288 167 L
1293 169 L
1299 169 L
1301 167 L
1301 165 L
1299 162 L
1297 165 L
1299 167 L
CS M
1273 169 M 1282 169 L
1273 139 M 1288 139 L
1314 156 M 1340 156 L
1340 160 L
1338 165 L
1336 167 L
1331 169 L
1325 169 L
1318 167 L
1314 162 L
1312 156 L
1312 152 L
1314 145 L
1318 141 L
1325 139 L
1329 139 L
1336 141 L
1340 145 L
1338 156 M 1338 162 L
1336 167 L
1325 169 M 1321 167 L
1316 162 L
1314 156 L
1314 152 L
1316 145 L
1321 141 L
1325 139 L
1357 169 M 1357 139 L
1359 169 M 1359 139 L
1359 162 M 1363 167 L
1370 169 L
1374 169 L
1381 167 L
1383 162 L
1383 139 L
1374 169 M 1378 167 L
1381 162 L
1381 139 L
1351 169 M 1359 169 L
1351 139 M 1366 139 L
1374 139 M 1389 139 L
1411 169 M 1406 167 L
1404 165 L
1402 160 L
1402 156 L
1404 152 L
1406 150 L
1411 147 L
1415 147 L
1419 150 L
1421 152 L
1424 156 L
1424 160 L
1421 165 L
1419 167 L
1415 169 L
1411 169 L
1406 167 M 1404 162 L
1404 154 L
1406 150 L
1419 150 M 1421 154 L
1421 162 L
1419 167 L
1421 165 M 1424 167 L
1428 169 L
1428 167 L
1424 167 L
1404 152 M 1402 150 L
1400 145 L
1400 143 L
1402 139 L
1409 137 L
1419 137 L
1426 135 L
1428 132 L
1400 143 M 1402 141 L
1409 139 L
1419 139 L
1426 137 L
1428 132 L
1428 130 L
1426 126 L
1419 124 L
1406 124 L
1400 126 L
1398 130 L
1398 132 L
1400 137 L
1406 139 L
1445 184 M 1445 147 L
1447 141 L
1452 139 L
1456 139 L
1460 141 L
1462 145 L
1447 184 M 1447 147 L
1449 141 L
1452 139 L
1439 169 M 1456 169 L
1477 184 M 1477 139 L
1479 184 M 1479 139 L
1479 162 M 1484 167 L
1490 169 L
1494 169 L
1501 167 L
1503 162 L
1503 139 L
1494 169 M 1499 167 L
1501 162 L
1501 139 L
1471 184 M 1479 184 L
1471 139 M 1486 139 L
1494 139 M 1509 139 L
1580 184 M 1580 139 L
1583 184 M 1583 139 L
1580 162 M 1576 167 L
1572 169 L
1567 169 L
1561 167 L
1557 162 L
1555 156 L
1555 152 L
1557 145 L
1561 141 L
1567 139 L
1572 139 L
1576 141 L
1580 145 L
1567 169 M 1563 167 L
1559 162 L
1557 156 L
1557 152 L
1559 145 L
1563 141 L
1567 139 L
1574 184 M 1583 184 L
1580 139 M 1589 139 L
1604 184 M 1604 147 L
1606 141 L
1610 139 L
1615 139 L
1619 141 L
1621 145 L
1606 184 M 1606 147 L
1608 141 L
1610 139 L
1597 169 M 1615 169 L
1668 193 M 1630 124 L
1683 184 M 1683 152 L
1685 145 L
1690 141 L
1696 139 L
1701 139 L
1707 141 L
1711 145 L
1713 152 L
1713 184 L
1685 184 M 1685 152 L
1688 145 L
1692 141 L
1696 139 L
1677 184 M 1692 184 L
1707 184 M 1720 184 L
CS [] 0 setdash M
CS [] 0 setdash M
51 1242 M 31 1278 M 38 1280 L
25 1280 L
31 1278 L
27 1274 L
25 1267 L
25 1263 L
27 1257 L
31 1252 L
36 1250 L
42 1248 L
53 1248 L
59 1250 L
64 1252 L
68 1257 L
70 1263 L
70 1267 L
68 1274 L
64 1278 L
59 1280 L
25 1263 M 27 1259 L
31 1254 L
36 1252 L
42 1250 L
53 1250 L
59 1252 L
64 1254 L
68 1259 L
70 1263 L
25 1297 M 70 1297 L
25 1300 M 70 1300 L
47 1300 M 42 1304 L
40 1310 L
40 1315 L
42 1321 L
47 1323 L
70 1323 L
40 1315 M 42 1319 L
47 1321 L
70 1321 L
25 1291 M 25 1300 L
70 1291 M 70 1306 L
70 1315 M 70 1330 L
53 1343 M 53 1368 L
49 1368 L
44 1366 L
42 1364 L
40 1360 L
40 1353 L
42 1347 L
47 1343 L
53 1340 L
57 1340 L
64 1343 L
68 1347 L
70 1353 L
70 1358 L
68 1364 L
64 1368 L
53 1366 M 47 1366 L
42 1364 L
40 1353 M 42 1349 L
47 1345 L
53 1343 L
57 1343 L
64 1345 L
68 1349 L
70 1353 L
40 1385 M 70 1385 L
40 1388 M 70 1388 L
47 1388 M 42 1392 L
40 1398 L
40 1403 L
42 1409 L
47 1411 L
70 1411 L
40 1403 M 42 1407 L
47 1409 L
70 1409 L
47 1411 M 42 1416 L
40 1422 L
40 1426 L
42 1433 L
47 1435 L
70 1435 L
40 1426 M 42 1431 L
47 1433 L
70 1433 L
40 1379 M 40 1388 L
70 1379 M 70 1394 L
70 1403 M 70 1418 L
70 1426 M 70 1441 L
25 1456 M 27 1454 L
29 1456 L
27 1459 L
25 1456 L
40 1456 M 70 1456 L
40 1459 M 70 1459 L
40 1450 M 40 1459 L
70 1450 M 70 1465 L
47 1501 M 49 1499 L
51 1501 L
49 1504 L
47 1504 L
42 1499 L
40 1495 L
40 1489 L
42 1482 L
47 1478 L
53 1476 L
57 1476 L
64 1478 L
68 1482 L
70 1489 L
70 1493 L
68 1499 L
64 1504 L
40 1489 M 42 1484 L
47 1480 L
53 1478 L
57 1478 L
64 1480 L
68 1484 L
70 1489 L
44 1521 M 47 1521 L
47 1519 L
44 1519 L
42 1521 L
40 1525 L
40 1534 L
42 1538 L
44 1540 L
49 1542 L
64 1542 L
68 1544 L
70 1547 L
44 1540 M 64 1540 L
68 1542 L
CS M
70 1547 L
70 1549 L
49 1540 M 51 1538 L
53 1525 L
55 1519 L
59 1517 L
64 1517 L
68 1519 L
70 1525 L
70 1532 L
68 1536 L
64 1540 L
53 1525 M 55 1521 L
59 1519 L
64 1519 L
68 1521 L
70 1525 L
25 1564 M 70 1564 L
25 1566 M 70 1566 L
25 1557 M 25 1566 L
70 1557 M 70 1572 L
25 1622 M 70 1622 L
25 1624 M 70 1624 L
25 1615 M 25 1641 L
27 1648 L
29 1650 L
34 1652 L
40 1652 L
44 1650 L
47 1648 L
49 1641 L
49 1624 L
25 1641 M 27 1645 L
29 1648 L
34 1650 L
40 1650 L
44 1648 L
47 1645 L
49 1641 L
70 1615 M 70 1630 L
40 1678 M 42 1671 L
47 1667 L
53 1665 L
57 1665 L
64 1667 L
68 1671 L
70 1678 L
70 1682 L
68 1688 L
64 1693 L
57 1695 L
53 1695 L
47 1693 L
42 1688 L
40 1682 L
40 1678 L
42 1673 L
47 1669 L
53 1667 L
57 1667 L
64 1669 L
68 1673 L
70 1678 L
70 1682 M 68 1686 L
64 1691 L
57 1693 L
53 1693 L
47 1691 L
42 1686 L
40 1682 L
25 1712 M 62 1712 L
68 1714 L
70 1718 L
70 1723 L
68 1727 L
64 1729 L
25 1714 M 62 1714 L
68 1716 L
70 1718 L
40 1706 M 40 1723 L
53 1742 M 53 1768 L
49 1768 L
44 1766 L
42 1764 L
40 1759 L
40 1753 L
42 1746 L
47 1742 L
53 1740 L
57 1740 L
64 1742 L
68 1746 L
70 1753 L
70 1757 L
68 1764 L
64 1768 L
53 1766 M 47 1766 L
42 1764 L
40 1753 M 42 1749 L
47 1744 L
53 1742 L
57 1742 L
64 1744 L
68 1749 L
70 1753 L
40 1785 M 70 1785 L
40 1787 M 70 1787 L
47 1787 M 42 1792 L
40 1798 L
40 1802 L
42 1809 L
47 1811 L
70 1811 L
40 1802 M 42 1807 L
47 1809 L
70 1809 L
40 1779 M 40 1787 L
70 1779 M 70 1794 L
70 1802 M 70 1817 L
25 1832 M 62 1832 L
68 1835 L
70 1839 L
70 1843 L
68 1847 L
64 1850 L
25 1835 M 62 1835 L
68 1837 L
70 1839 L
40 1826 M 40 1843 L
25 1865 M 27 1862 L
29 1865 L
27 1867 L
25 1865 L
40 1865 M 70 1865 L
40 1867 M 70 1867 L
40 1858 M 40 1867 L
70 1858 M 70 1873 L
44 1888 M 47 1888 L
47 1886 L
44 1886 L
42 1888 L
40 1893 L
40 1901 L
42 1905 L
44 1908 L
49 1910 L
64 1910 L
68 1912 L
70 1914 L
44 1908 M 64 1908 L
68 1910 L
70 1914 L
70 1916 L
49 1908 M 51 1905 L
53 1893 L
55 1886 L
59 1884 L
64 1884 L
68 1886 L
70 1893 L
70 1899 L
68 1903 L
64 1908 L
53 1893 M 55 1888 L
59 1886 L
64 1886 L
68 1888 L
70 1893 L
25 1931 M 70 1931 L
25 1933 M 70 1933 L
25 1925 M 25 1933 L
70 1925 M 70 1940 L
40 1994 M 85 1981 L
40 1996 M 85 1983 L
47 1994 M 59 1991 L
66 1991 L
70 1996 L
70 2000 L
68 2004 L
64 2009 L
57 2013 L
40 2017 M 64 2011 L
68 2011 L
70 2013 L
70 2019 L
66 2024 L
62 2026 L
40 2019 M 64 2013 L
68 2013 L
70 2015 L
16 2071 M 85 2032 L
25 2086 M 57 2086 L
64 2088 L
68 2092 L
70 2099 L
70 2103 L
68 2110 L
64 2114 L
57 2116 L
25 2116 L
25 2088 M 57 2088 L
64 2090 L
68 2094 L
70 2099 L
25 2079 M 25 2094 L
25 2110 M 25 2122 L
CS [] 0 setdash M
stroke
grestore
showpage
